An Analysis of the Riemann Problem for a $2 \times 2$ System of Keyfitz-Kranzer Type Balance Laws With a Time-Dependent Source Term

We consider a system consisting of one conservation law and one balance law with a time-dependent source term, and provide a comprehensive analysis of Riemann solutions, including the non-classical overcompressive delta shocks. The minimal yet representative structure of the system captures essential features of transport under density constraints and, despite its simplicity, serves as a versatile prototype for crowd-limited transport processes across diverse contexts, including biological aggregation, ecological dispersal, granular compaction, and traffic congestion. In addition to non-self-similar solutions mentioned above, the associated Riemann problem admits solution structures that traverse vacuum states ($\rho = 0$) and the critical density threshold ($\rho = \bar{\rho}$), where mobility vanishes and characteristic speed degenerates. Moreover, the explicit time dependence in the source term leads to the breakdown of self-similarity, resulting in distinct Riemann solutions over successive time intervals and highlighting the dynamic nature of the solution landscape. The theoretical findings are numerically confirmed using the Local Lax-Friedrichs scheme.

==> figures/case1.tex <==
\begin{tikzpicture}[scale = 1,
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 6; %rhobar
            rholeft = 4;    %rho for the left state
            uleft = -3;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]
    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.83),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.9, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+.48):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.4, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+.83):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.8, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:12,6) {\footnotesize $VI$};
    \draw[black,-latex,very thin] (axis cs:11.25,5.5) -- (axis cs:8,4);
    \node at (axis cs:2.5,6) {\footnotesize $VI$};
    \node at (axis cs:2.5,-5.5) {\footnotesize $I_a$};
    \node at (axis cs:12,-8) {\footnotesize $IV_a$};
    \node at (axis cs:5,-2) {\footnotesize $II_a$};
    \draw[black,-latex,very thin] (axis cs:5,-2.75) -- (axis cs:5, -6);
    \draw[black,-latex,very thin] (axis cs:5.5,-2) -- (axis cs:10,-2);
    \draw[black,-latex,very thin] (axis cs:5.5,-2.4) -- (axis cs:7.5,-6);
    \end{axis}
    
\end{tikzpicture}

==> figures/case10.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 6; %rhobar
            rholeft = 4;    %rho for the left state
            uleft = 3;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.78),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+1.05):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.2, right] {\footnotesize $C_{0,m}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:12,-8) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,-5) {\footnotesize $V_{C_{0}VC_{0}}$};
        \draw[black,-latex,very thin] (axis cs:2.5,-4.4) -- (axis cs:2.5,-.75);
        
    \node at (axis cs:10, -1) {\footnotesize $V_{C_{0}VC_{a}C_{0}}$};
        \draw[black,-latex,very thin] (axis cs:10,-1.75) -- (axis cs:7.5,-5);
    
    \node at (axis cs:1.5,6) {\footnotesize $III_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,6) -- (axis cs:8,6);
        \draw[black,-latex,very thin] (axis cs:2.4,5.8) -- (axis cs:8,1.6);
        
    \end{axis}
\end{tikzpicture}

==> figures/case11.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:10,-5) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,-5) {\footnotesize $V_{C_{a}VC_{0}}$};
    
    \node at (axis cs:2.5, 7.5) {\footnotesize $III_0$};
         \draw[black,-latex,very thin] (axis cs:2.5,7) -- (axis cs:2.5,2);
    
    \node at (axis cs:10,7.5) {\footnotesize $III_0$};
        \draw[black,-latex,very thin] (axis cs:10,7) -- (axis cs:10,2);
    \end{axis}
\end{tikzpicture}

==> figures/case12.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none},
        view={0}{90}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.2, left] {\footnotesize $C_{0}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:2,-5) {\footnotesize $V_{C_{a}VC_{0}}$};
    
    \node at (axis cs:2.5,0.75) {\footnotesize $IV$};
        \draw[black,-latex,very thin] (axis cs:3.25,0.75) -- (axis cs:10,0.75);
    
    \node at (axis cs:10,-5) {\footnotesize $IV$};
        \draw[black,-latex,very thin] (axis cs:9,-5) -- (axis cs:4.25,-5);

    \node at (axis cs:2.5,6) {\footnotesize $III_0$};
        \draw[black,-latex,very thin] (axis cs:3.35,6) -- (axis cs:10,6);
    
    \end{axis}
\end{tikzpicture}

==> figures/case13.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 6; %rhobar
            rholeft = 4;    %rho for the left state
            uleft = -3;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(0 - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.73),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.9, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+.9):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, above] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+6.24):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.4, above] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above, xshift=5] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:14,-9.5) {\footnotesize $IV$};
    
    \node at (axis cs:1.75,-7) {\footnotesize $II_a$};
    
    \node at (axis cs:5.25,-1.75) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:5.25,-2.55) -- (axis cs:5.25, -6);
        \draw[black,-latex,very thin] (axis cs:5.75,-2) -- (axis cs:10,-2);
        \draw[black,-latex,very thin] (axis cs:5.64,-2.4) -- (axis cs:7.5,-6);
    
    \node at (axis cs:2.5,5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:3,5) -- (axis cs:10,5);
        \draw[black,-latex,very thin] (axis cs:3,4.5) -- (axis cs:7.5,2);
    \end{axis}
\end{tikzpicture}

==> figures/case14.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]
    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \addplot [
        domain=(rhowithbar+2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x+2)+3}
        node[pos=0.45, above] {\footnotesize $C_{0,\ell}$};
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $R_a$};

    %Region Labels
     \node at (axis cs:2.5,-7.5) {\footnotesize $II_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-6.8) -- (axis cs:2.5,-2);
        
    \node at (axis cs:12.5,-8.5) {\footnotesize $IV$};

    \node at (axis cs:2.5,5) {\footnotesize $VI$};
    
    \node at (axis cs:10,5) {\footnotesize $VI$};

    \node at (axis cs:10, -2) {\footnotesize $I_a$};
    
    \draw[black,-latex,very thin] (axis cs:9.5,-2.5) -- (axis cs:7,-6);
  
    \end{axis}
\end{tikzpicture}

==> figures/case15.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.7, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, above] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+.5):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x+.5)+4}
        node[pos=.8, above, xshift= -2] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:12.5,-8.5) {\footnotesize $IV$};
    
    \node at (axis cs:2,5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:2.1,4.25) -- (axis cs:4,1.25);

    \node at (axis cs:10,5) {\footnotesize $VI$};
    
    \node at (axis cs:2.5,-7) {\footnotesize $II_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-6.4) -- (axis cs:2.5,-2);
        \draw[black,-latex,very thin] (axis cs:2.75,-6.5) -- (axis cs:8,-2);
        \draw[black,-latex,very thin] (axis cs:3,-7) -- (axis cs:5.75,-7);

    \node at (axis cs:10,-5) {\footnotesize $I_a$};
    
    \end{axis}
\end{tikzpicture}

==> figures/case16.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 6; %rhobar
            rholeft = 4;    %rho for the left state
            uleft = 3;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(.01)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-11.5, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.5)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=1, below] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.74),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.7, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+.9):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.35, left] {\footnotesize $C_{0,m}$};


    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=.4, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:2.25,6.5) {\footnotesize $I_0$};
    
    \node at (axis cs:10,6.5) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:9.5,6.1) -- (axis cs:5.25,2);
        \draw[black,-latex,very thin] (axis cs:9.85,5.9) -- (axis cs:9.85,2);
        \draw[black,-latex,very thin] (axis cs:9.5,6.5) -- (axis cs:5.25, 6.5);

    \node at (axis cs:12,-8.5) {\footnotesize $IV$};
    
    \node at (axis cs:2.5, -5) {\footnotesize $V_{C_{0}VC_{0}}$};
        \draw[black,-latex,very thin] (axis cs:2.5,-4.4) -- (axis cs:2.5,-0.25);

    \node at (axis cs:10, -2) {\footnotesize $V_{C_{0}VS_{a}C_{0}}$};
        \draw[black,-latex,very thin] (axis cs:10,-1.5) -- (axis cs:10,-0.25);

    \end{axis}
\end{tikzpicture}

==> figures/case17.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:2.5,7) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,6.5) -- (axis cs:2.5,2);
    
    \node at (axis cs:10,7) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:9.9,6.5) -- (axis cs:9.9,2);
    
    \node at (axis cs:2.5,-5) {\footnotesize $V_{S_{a}VC_{0}}$};
    
    \node at (axis cs:10,-5) {\footnotesize $IV$};
    \end{axis}
\end{tikzpicture}

==> figures/case18.tex <==
\begin{tikzpicture}[
        declare function={
            a = -0.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=(rhowithbar+0.20):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.55, right] {\footnotesize $C_{0}$};
    \addplot [
        domain=0.01:(rhowithbar-0.20),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.25, left] {\footnotesize $C_{0,m}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:11, 7.5) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:11.05, 7) -- (axis cs:12.5,3.25);
    
    \node at (axis cs:2.5, 7.5) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:2.5, 7) -- (axis cs:2.5,2.5);
        \draw[black,-latex,very thin] (axis cs:2.85, 7) -- (axis cs:6,2.6);
        \draw[black,-latex,very thin] (axis cs:2.9,7.4) -- (axis cs:5.75,7.4);
    
    \node at (axis cs:2, -5) {\footnotesize $V_{S_{a}VC_{0}}$};
    
    \node at (axis cs:11.1,-5) {\footnotesize $IV$};
    \draw[black,-latex,very thin] (axis cs:10.5, -5) -- (axis cs:3.9,-2.5);
    \draw[black,-latex,very thin] (axis cs:11.1, -4.4) -- (axis cs:7.6,.5);
    \draw[black,-latex,very thin] (axis cs:10.5, -4.55) -- (axis cs:3.9,.5);

    \end{axis}
\end{tikzpicture}

==> figures/case19.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 6; %rhobar
            rholeft = 4;    %rho for the left state
            uleft = -3;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            rho1 = (rhowithbar)/(exp((1/a)*ln(a+1)));
        }
    ]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none},
        view={0}{90}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.6, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+0.68):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.15, right] {\footnotesize $C_{0,m}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:11,6) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,-6) {\footnotesize $I_0$};
    
    \node at (axis cs:10,-2) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:9.5,-2) -- (axis cs:4.5,-2);
        \draw[black,-latex,very thin] (axis cs:9.5,-2.3) -- (axis cs:5.5,-7.5);
        
    \node at (axis cs:2.5,5) {\footnotesize $V_{C_{0}VC_{0}}$};

    \node at (axis cs:8,1.75) {\footnotesize $V_{C_{0}VS_{a}C_{0}}$};
    
    \node at (axis cs:6,-.5) {\footnotesize $V_{C_{0}VR_{a}}$};
    \end{axis}
\end{tikzpicture}

==> figures/case2.tex <==
\begin{tikzpicture}[scale = 1,
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \addplot [
        domain=(rhowithbar+2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:2.5,-7.5) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-6.8) -- (axis cs:2.5,-2);
        
    \node at (axis cs:11.5,-8) {\footnotesize $IV$};

    \node at (axis cs:2.5,5) {\footnotesize $VI$};
    
    \node at (axis cs:10,5) {\footnotesize $VI$};

    \node at (axis cs:10, -2) {\footnotesize $II_a$};
    
    \draw[black,-latex,very thin] (axis cs:9.5,-2.5) -- (axis cs:7,-6);
  
    \end{axis}
\end{tikzpicture}

==> figures/case20.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:10,5) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,5) {\footnotesize $V_{S_{a}VC_{0}}$};
    
    \node at (axis cs:2.5,-2) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,-2.5) -- (axis cs:2.5,-7);
    
    \node at (axis cs:10,-2) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:10,-2.5) -- (axis cs:10,-7);
    \end{axis}
\end{tikzpicture}

==> figures/case21.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            rho1 = (rhowithbar)/(exp((1/a)*ln(a+1)));
            rho1_bound = cont_disc_rholeftnotrhowithbar(rho1);
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.5, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.3, right] {\footnotesize $C_{0}$};
    \draw[dotted] (axis cs:0.01,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:1.5,6) {\footnotesize $V_{S_{a}VC_{0}}$};
    
    \node at (axis cs:10,5) {\footnotesize $IV$};
        \draw[black,-latex,very thin] (axis cs:9.35,4.7) -- (axis cs:2.5,0.5);
        \draw[black,-latex,very thin] (axis cs:10,4.4) -- (axis cs:10,0.5);
        
    \node at (axis cs:11,-7) {\footnotesize $II_0$};
    
    \node at (axis cs:2.5,-2) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,-2.5) -- (axis cs:2.5,-7.5);
        \draw[black,-latex,very thin] (axis cs:2.85,-2.25) -- (axis cs:6,-5);
        \draw[black,-latex,very thin] (axis cs:2.95,-2) -- (axis cs:8,-2);

    \end{axis}
\end{tikzpicture}

==> figures/case22.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 6; %rhobar
            rholeft = 4;    %rho for the left state
            uleft = 3;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(0 - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=.97, right] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.64),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+.68):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.7, above left] {\footnotesize $C_{0,m}$};

    \addplot [
        domain=0.01:(rhowithbar-3.2),
        samples=100,
        color=black,
        solid
   ] {cont_disc_limiting_curve(x)}
    node[pos=0.8, right] {\footnotesize $C_{0,\ell}$};


    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=.4, above] {\footnotesize $R_a$};

    %Region Labels
    \node[rotate=60, anchor=center] at (axis cs:1,7.75) {\scriptsize $V_{R_aVC_{0}}$};
    
    \node at (axis cs:3,6) {\footnotesize $II_a$};
    
    \node at (axis cs:10,7) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:10,6.4) -- (axis cs:10,2);
        \draw[black,-latex,very thin] (axis cs:9.5,7) -- (axis cs:5.5,7);
        \draw[black,-latex,very thin] (axis cs:9.6,6.5) -- (axis cs:5,2.2);
        
    \node at (axis cs:2.5,-6) {\footnotesize $VI$};
    
    \node at (axis cs:11,-6) {\footnotesize $VI$};
    \draw[black,-latex,very thin] (axis cs:11,-5.4) -- (axis cs:7,-2);
    
    \end{axis}

\end{tikzpicture}

==> figures/case23.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(0 - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    \addplot [
        domain=0.01:(rhowithbar-3.2),
        samples=100,
        color=black,
        solid
   ] {cont_disc_limiting_curve(x)}
    node[pos=0.8, right] {\footnotesize $C_{0,\ell}$};
    
    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.65, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:10,7) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:10,6.5) -- (axis cs:10,2);
    
    \node[rotate=60, anchor=center] at (axis cs:.6,7.75) {\scriptsize $V_{R_aVC_0}$};
    
    \node at (axis cs:3,7) {\footnotesize $II_a$};
        \draw[black,-latex,very thin] (axis cs:3,6.5) -- (axis cs:3,2);
    
    \node at (axis cs:2.5,-5) {\footnotesize $VI$};
    
    \node at (axis cs:10,-5) {\footnotesize $VI$};
    \end{axis}
\end{tikzpicture}

==> figures/case24.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(0 - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-1),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=.9, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+1.15):13.75,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=1.1, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=0.01:(rhowithbar-3.2),
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.7, right] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.8, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:11,7) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:11.1,6.5) -- (axis cs:12.5,3);
    
    \node[rotate=60, anchor=center] at (axis cs:.6,7.75) {\scriptsize $V_{R_aVC_0}$};
    
    \node at (axis cs:3,6.5) {\footnotesize $II_a$};
        \draw[black,-latex,very thin] (axis cs:3,6) -- (axis cs:3,2);
        \draw[black,-latex,very thin] (axis cs:3.5,6.5) -- (axis cs:6,6.5);
        \draw[black,-latex,very thin] (axis cs:3.4,6.15) -- (axis cs:6.5,2.45);
        
    \node at (axis cs:2,-7) {\footnotesize $VI$};
    
    \node at (axis cs:10,-5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:9.5,-5) -- (axis cs:4,-5);
    \end{axis}
\end{tikzpicture}

==> figures/case3.tex <==
\begin{tikzpicture}[scale = 1,
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.3, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:11.5,-8.5) {\footnotesize $IV_a$};
    
    \node at (axis cs:2,5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:2.1,4.25) -- (axis cs:4,1.25);

    \node at (axis cs:10,5) {\footnotesize $VI$};
    
    \node at (axis cs:2.5,-7) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-6.4) -- (axis cs:2.5,-1.5);
        \draw[black,-latex,very thin] (axis cs:2.75,-6.5) -- (axis cs:8,-1.5);
        \draw[black,-latex,very thin] (axis cs:2.85,-7) -- (axis cs:5.75,-7);

    \node at (axis cs:10,-5) {\footnotesize $II_a$};

    \end{axis}
\end{tikzpicture}

==> figures/case4.tex <==
\begin{tikzpicture}[scale = 1,
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 6; %rhobar
            rholeft = 4;    %rho for the left state
            uleft = 3;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.84),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.9, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+1.27):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.2, above left] {\footnotesize $C_{0,m}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.7, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:2.25,6.5) {\footnotesize $II_0$};
    
    \node at (axis cs:10,6.5) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:9.6,6.2) -- (axis cs:5,2);
        \draw[black,-latex,very thin] (axis cs:9.85,5.9) -- (axis cs:9.85,2);
        \draw[black,-latex,very thin] (axis cs:9.55,6.5) -- (axis cs:5, 6.5);

    \node at (axis cs:12,-8.5) {\footnotesize $IV$};
    
    \node at (axis cs:2.5, -1.5) {\footnotesize $V_{C_{0}VC_{0}}$};
        \draw[black,-latex,very thin] (axis cs:2.5,-3) -- (axis cs:2.5,-5.5);

    \node at (axis cs:10, -1.5) {\footnotesize $V_{C_{0}VR_{a}C_{0}}$};
        \draw[black,-latex,very thin] (axis cs:10,-2) -- (axis cs:7.5,-5.5);
    \end{axis}
\end{tikzpicture}

==> figures/case5.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:2.5,7) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,6.5) -- (axis cs:2.5,2);
    
    \node at (axis cs:10,7) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:9.9,6.5) -- (axis cs:9.9,2);
    
    \node at (axis cs:2.5,-5) {\footnotesize $V_{R_{a}VC_{0}}$};
    
    \node at (axis cs:10,-5) {\footnotesize $IV$};
  \end{axis}
\end{tikzpicture}

==> figures/case6.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none},
        view={0}{90}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.9, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.05, right] {\footnotesize $C_{0}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.9, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $R_a$};

    %Weirdly shaped border of the overcompressive region
    \addplot [
        domain=0.01:15,
        samples=100,
        color=black,
        solid
    ] {(cont_disc_limit+0.29)*exp(-1/(0.0205*(x+5)*(x+5)))-0.29}
        node[pos=0.85, below] {\footnotesize $S_\delta$};

    %Region Labels
    \node at (axis cs:11, 7.5) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:11.05, 7) -- (axis cs:12.5,3.25);
    
    \node at (axis cs:2.5, 7.5) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:2.5, 7) -- (axis cs:2.5,2.5);
        \draw[black,-latex,very thin] (axis cs:2.85, 7) -- (axis cs:6,2.6);
        \draw[black,-latex,very thin] (axis cs:3,7.45) -- (axis cs:5.75,7.4);
    
    \node at (axis cs:2, -5) {\footnotesize $V_{R_{a}VC_{0}}$};
    
    \node at (axis cs:11.1,-5) {\footnotesize $IV$};
    \draw[black,-latex,very thin] (axis cs:10.5, -5) -- (axis cs:4.25,-2.5);
    \draw[black,-latex,very thin] (axis cs:11.1, -4.4) -- (axis cs:7.6,1);
    \draw[black,-latex,very thin] (axis cs:10.7, -4.6) -- (axis cs:4,0.8);

    \node at (axis cs:1.75,1.25) {\footnotesize $IV_{\delta}$};
    \end{axis}
\end{tikzpicture}

==> figures/case7.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 6; %rhobar
            rholeft = 4;    %rho for the left state
            uleft = -3;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.78),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.85, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+1.05):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.15, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+2.3):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:12.5,-9) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,6) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:3,6) -- (axis cs:12.5,6);
        \draw[black,-latex,very thin] (axis cs:3,5.75) -- (axis cs:9,2);
        
    \node at (axis cs:10,-2) {\footnotesize $III_a$};
        \draw[black,-latex,very thin] (axis cs:9.25,-2) -- (axis cs:1.5,-2);
        \draw[black,-latex,very thin] (axis cs:9.3,-2.35) -- (axis cs:1.5,-8.5);
    \end{axis}
\end{tikzpicture}

==> figures/case8.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \addplot [
        domain=(rhowithbar+3.2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:12.5,-9) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,5) {\footnotesize $III_0$};
    
    \node at (axis cs:10,5) {\footnotesize $III_0$};
    
    \node at (axis cs:2.5,-2) {\footnotesize $III_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-2.5) -- (axis cs:2.5,-7.5);
        \draw[black,-latex,very thin] (axis cs:3.25,-2) -- (axis cs:10,-2);
        \draw[black,-latex,very thin] (axis cs:3.25,-2.4) -- (axis cs:7,-5.85);
    \end{axis}
\end{tikzpicture}

==> figures/case9.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.7, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.3, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+3.3):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, below] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:12.5,-9) {\footnotesize $IV$};
    
   \node at (axis cs:2,5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:2.7,5) -- (axis cs:12.5,5);
        \draw[black,-latex,very thin] (axis cs:2.6,4.85) -- (axis cs:4.5,2);
        
    \node at (axis cs:2,-1.5) {\footnotesize $III_a$};
        \draw[black,-latex,very thin] (axis cs:2,-2) -- (axis cs:2,-7.5);
        \draw[black,-latex,very thin] (axis cs:3,-1.5) -- (axis cs:10,-1.5);
       \draw[black,-latex,very thin] (axis cs:3,-2) -- (axis cs:8,-7);  
    \end{axis}
\end{tikzpicture}
